Generative Evolutionary Meta-Solver (GEMS): Scalable Surrogate-Free Multi-Agent Reinforcement Learning

Scalable multi-agent reinforcement learning (MARL) remains a central challenge for AI. Existing population-based methods, like Policy-Space Response Oracles, PSRO, require storing explicit policy populations and constructing full payoff matrices, incurring quadratic computation and linear memory costs. We present Generative Evolutionary Meta-Solver (GEMS), a surrogate-free framework that replaces explicit populations with a compact set of latent anchors and a single amortized generator. Instead of exhaustively constructing the payoff matrix, GEMS relies on unbiased Monte Carlo rollouts, multiplicative-weights meta-dynamics, and a model-free empirical-Bernstein UCB oracle to adaptively expand the policy set. Best responses are trained within the generator using an advantage-based trust-region objective, eliminating the need to store and train separate actors. We evaluated GEMS in a variety of Two-player and Multi-Player games such as the Deceptive Messages Game, Kuhn Poker and Multi-Particle environment. We find that GEMS is up to ~$\mathbf{6\times}$ faster, has $\mathbf{1.3\times}$ less memory usage than PSRO, while also reaps higher rewards simultaneously. These results demonstrate that GEMS retains the game theoretic guarantees of PSRO, while overcoming its fundamental inefficiencies, hence enabling scalable multi-agent learning in multiple domains.

==> (inline-0) <==
\begin{longtable}{*{31}{c}}
\caption{Ablation (Public Goods Game)}\label{tab:csv-all-portrait}\\

\toprule
\rotatebox{90}{welfare\_last} & \rotatebox{90}{coop\_last} & \rotatebox{90}{welfare\_auc} & \rotatebox{90}{coop\_auc} & \rotatebox{90}{time\_total\_sec\_avg} & \rotatebox{90}{ram\_peak\_mb\_avg} & \rotatebox{90}{abr\_lr} & \rotatebox{90}{abr\_steps} & \rotatebox{90}{beta\_kl} & \rotatebox{90}{cost\_c} & \rotatebox{90}{delta0} & \rotatebox{90}{ema} & \rotatebox{90}{eta} & \rotatebox{90}{eta\_sched} & \rotatebox{90}{hetero} & \rotatebox{90}{lambda\_jac} & \rotatebox{90}{log\_ucb} & \rotatebox{90}{mult\_r} & \rotatebox{90}{mwu\_grad\_cap} & \rotatebox{90}{no\_plots} & \rotatebox{90}{num\_seeds} & \rotatebox{90}{oracle\_nz} & \rotatebox{90}{oracle\_period} & \rotatebox{90}{pool\_mut} & \rotatebox{90}{pool\_rand} & \rotatebox{90}{slow} & \rotatebox{90}{slowdown} & \rotatebox{90}{tau} & \rotatebox{90}{top\_seed} & \rotatebox{90}{ucb\_nz} & \rotatebox{90}{zdim} \\
\midrule
\endfirsthead

\toprule
\rotatebox{90}{welfare\_last} & \rotatebox{90}{coop\_last} & \rotatebox{90}{welfare\_auc} & \rotatebox{90}{coop\_auc} & \rotatebox{90}{time\_total\_sec\_avg} & \rotatebox{90}{ram\_peak\_mb\_avg} & \rotatebox{90}{abr\_lr} & \rotatebox{90}{abr\_steps} & \rotatebox{90}{beta\_kl} & \rotatebox{90}{cost\_c} & \rotatebox{90}{delta0} & \rotatebox{90}{ema} & \rotatebox{90}{eta} & \rotatebox{90}{eta\_sched} & \rotatebox{90}{hetero} & \rotatebox{90}{lambda\_jac} & \rotatebox{90}{log\_ucb} & \rotatebox{90}{mult\_r} & \rotatebox{90}{mwu\_grad\_cap} & \rotatebox{90}{no\_plots} & \rotatebox{90}{num\_seeds} & \rotatebox{90}{oracle\_nz} & \rotatebox{90}{oracle\_period} & \rotatebox{90}{pool\_mut} & \rotatebox{90}{pool\_rand} & \rotatebox{90}{slow} & \rotatebox{90}{slowdown} & \rotatebox{90}{tau} & \rotatebox{90}{top\_seed} & \rotatebox{90}{ucb\_nz} & \rotatebox{90}{zdim} \\
\midrule
\endhead

\bottomrule
\endfoot

0.008177475 & 0.000817748 & 0.997798743 & 0.099779875 & 1.252423239 & 1240.809375 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 1 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.0481612 & 0.00481612 & 4.389817474 & 0.438981745 & 1.243599987 & 1240.700781 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 1 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.007937888 & 0.000793789 & 0.899287799 & 0.08992878 & 1.250558043 & 1240.736719 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.036606287 & 0.003660629 & 4.423422511 & 0.442342253 & 1.220253325 & 1240.854688 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 2 & 1 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.021302772 & 0.002130277 & 1.155576756 & 0.115557676 & 1.270089245 & 1241.642188 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 1 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.065991034 & 0.006599103 & 4.265299203 & 0.42652992 & 1.26079936 & 1240.8125 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 1 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.009342633 & 0.000934263 & 0.683710212 & 0.068371021 & 1.226696777 & 1240.733594 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.031212943 & 0.003121294 & 3.660477072 & 0.366047713 & 1.247665262 & 1240.683594 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 2 & 1 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.008177475 & 0.000817748 & 0.997798743 & 0.099779875 & 1.288738918 & 1240.8625 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 1 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.0481612 & 0.00481612 & 4.389817474 & 0.438981745 & 1.256717253 & 1240.785156 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 1 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.007937888 & 0.000793789 & 0.899287799 & 0.08992878 & 1.267520666 & 1240.686719 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 2 & 1 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.036606287 & 0.003660629 & 4.423422511 & 0.442342253 & 1.28211751 & 1240.714844 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 2 & 1 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.021302772 & 0.002130277 & 1.155576756 & 0.115557676 & 1.310556698 & 1240.908594 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 1 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.065991034 & 0.006599103 & 4.265299203 & 0.42652992 & 1.252139187 & 1240.901563 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 1 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.009342633 & 0.000934263 & 0.683710212 & 0.068371021 & 1.276571846 & 1240.667969 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 2 & 1 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.031212943 & 0.003121294 & 3.660477072 & 0.366047713 & 1.282459736 & 1240.673438 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 2 & 1 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.019388839 & 0.001938884 & 1.242629356 & 0.124262934 & 1.26205411 & 1240.679688 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 2 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.085384213 & 0.008538421 & 4.706878492 & 0.47068785 & 1.265106869 & 1240.692188 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 2 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.005458697 & 0.00054587 & 0.874286836 & 0.087428684 & 1.226155043 & 1240.671094 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 2 & 2 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.045789669 & 0.004578967 & 4.528651814 & 0.452865186 & 1.272323084 & 1240.759375 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 2 & 2 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.022797623 & 0.002279762 & 1.036746019 & 0.103674601 & 1.274035454 & 1240.702344 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 2 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.069790505 & 0.00697905 & 4.056669959 & 0.405666995 & 1.318738031 & 1240.808594 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 2 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.012179432 & 0.001217943 & 0.750434142 & 0.075043414 & 1.30443511 & 1240.728906 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 2 & 2 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.047578595 & 0.004757859 & 3.948711966 & 0.394871199 & 1.318915558 & 1240.654688 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 2 & 2 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.019388839 & 0.001938884 & 1.242629356 & 0.124262934 & 1.323859501 & 1240.845313 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 2 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.085384213 & 0.008538421 & 4.706878492 & 0.47068785 & 1.344771719 & 1240.771094 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 2 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.005458697 & 0.00054587 & 0.874286836 & 0.087428684 & 1.362584257 & 1240.678125 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 2 & 2 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.045789669 & 0.004578967 & 4.528651814 & 0.452865186 & 1.289640522 & 1240.711719 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 2 & 2 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.022797623 & 0.002279762 & 1.036746019 & 0.103674601 & 1.355440092 & 1240.840625 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 2 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.069790505 & 0.00697905 & 4.056669959 & 0.405666995 & 1.356069088 & 1240.857813 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 2 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.012179432 & 0.001217943 & 0.750434142 & 0.075043414 & 1.287806368 & 1240.705469 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 2 & 2 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.047578595 & 0.004757859 & 3.948711966 & 0.394871199 & 1.296716118 & 1240.686719 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 2 & 2 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.029370787 & 0.002937079 & 1.329133807 & 0.132913381 & 1.353565598 & 1240.934375 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 1 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.111277251 & 0.011127725 & 5.157341515 & 0.515734149 & 1.340657473 & 1240.902344 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 1 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.004473344 & 0.000447334 & 0.803012078 & 0.080301208 & 1.296801376 & 1240.664063 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 4 & 1 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.041325395 & 0.004132539 & 4.417075988 & 0.4417076 & 1.291794729 & 1240.714063 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 4 & 1 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.017441394 & 0.001744139 & 0.936132263 & 0.093613227 & 1.345355701 & 1240.805469 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 1 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.06414937 & 0.006414937 & 4.018342035 & 0.401834202 & 1.333889103 & 1240.648438 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 1 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.009716086 & 0.000971609 & 0.649623368 & 0.064962337 & 1.299304295 & 1240.627344 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 4 & 1 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.043877613 & 0.004387761 & 3.711383419 & 0.371138343 & 1.276826048 & 1240.721094 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 4 & 1 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.029370787 & 0.002937079 & 1.329133807 & 0.132913381 & 1.363368177 & 1240.690625 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 1 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.111277251 & 0.011127725 & 5.157341515 & 0.515734149 & 1.324744749 & 1240.767188 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 1 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.004473344 & 0.000447334 & 0.803012078 & 0.080301208 & 1.290382385 & 1240.726563 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 4 & 1 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.041325395 & 0.004132539 & 4.417075988 & 0.4417076 & 1.296269321 & 1240.81875 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 4 & 1 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.017441394 & 0.001744139 & 0.936132263 & 0.093613227 & 1.319015312 & 1240.820313 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 1 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.06414937 & 0.006414937 & 4.018342035 & 0.401834202 & 1.340740538 & 1240.828125 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 1 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.009716086 & 0.000971609 & 0.649623368 & 0.064962337 & 1.296413422 & 1240.527344 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 4 & 1 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.043877613 & 0.004387761 & 3.711383419 & 0.371138343 & 1.347365379 & 1240.714063 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 4 & 1 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.030784313 & 0.003078431 & 1.507336224 & 0.150733623 & 1.329183865 & 1240.753125 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 2 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.123046156 & 0.012304615 & 5.44876127 & 0.544876131 & 1.360421801 & 1240.784375 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 2 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.004515423 & 0.000451542 & 0.875367918 & 0.087536792 & 1.295195246 & 1240.697656 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 4 & 2 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.048693151 & 0.004869315 & 4.486799394 & 0.448679939 & 1.313542891 & 1240.774219 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 4 & 2 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.020697407 & 0.002069741 & 1.131707378 & 0.113170738 & 1.325917721 & 1240.802344 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 2 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.075014925 & 0.007501493 & 4.207443076 & 0.420744306 & 1.378143406 & 1240.845313 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 2 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.00895818 & 0.000895818 & 0.68846804 & 0.068846804 & 1.376670551 & 1240.752344 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 4 & 2 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.05003511 & 0.005003511 & 3.841033648 & 0.384103367 & 1.298640156 & 1240.776563 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 4 & 2 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.030784313 & 0.003078431 & 1.507336224 & 0.150733623 & 1.321631813 & 1240.791406 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 2 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.123046156 & 0.012304615 & 5.44876127 & 0.544876131 & 1.335440922 & 1240.84375 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 2 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.004515423 & 0.000451542 & 0.875367918 & 0.087536792 & 1.29258728 & 1240.628906 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 4 & 2 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.048693151 & 0.004869315 & 4.486799394 & 0.448679939 & 1.312389851 & 1240.721094 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 4 & 2 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.020697407 & 0.002069741 & 1.131707378 & 0.113170738 & 1.324503088 & 1240.732813 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 2 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.075014925 & 0.007501493 & 4.207443076 & 0.420744306 & 1.359703779 & 1240.836719 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 2 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.00895818 & 0.000895818 & 0.68846804 & 0.068846804 & 1.28160634 & 1240.70625 & 0.0005 & 20 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 4 & 2 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.05003511 & 0.005003511 & 3.841033648 & 0.384103367 & 1.299155807 & 1240.678125 & 0.00025 & 20 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 4 & 2 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.001822251 & 0.000182225 & 0.172409339 & 0.017240934 & 2.357672119 & 1240.786719 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 1 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.018233484 & 0.001823348 & 1.445250869 & 0.144525087 & 2.339102983 & 1240.735156 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 1 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.000245363 & 2.45e-05 & 0.084534858 & 0.008453485 & 2.37459836 & 1240.775 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.010252095 & 0.00102521 & 1.303504346 & 0.130350432 & 2.332586718 & 1240.85 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 2 & 1 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.010503508 & 0.001050351 & 0.400124063 & 0.040012406 & 2.334543324 & 1240.785156 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 1 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.030913027 & 0.003091303 & 1.716899273 & 0.171689926 & 2.335034132 & 1240.686719 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 1 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.00169102 & 0.000169102 & 0.103430388 & 0.010343039 & 2.331186533 & 1240.553906 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 2 & 1 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.012002162 & 0.001200216 & 1.105425272 & 0.110542528 & 2.316781712 & 1240.792969 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 2 & 1 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.001822251 & 0.000182225 & 0.172409339 & 0.017240934 & 2.387402058 & 1240.771875 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 1 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.018233484 & 0.001823348 & 1.445250869 & 0.144525087 & 2.322560787 & 1240.557813 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 1 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.000245363 & 2.45e-05 & 0.084534858 & 0.008453485 & 2.35093627 & 1240.852344 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 2 & 1 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.010252095 & 0.00102521 & 1.303504346 & 0.130350432 & 2.369064522 & 1240.839063 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 2 & 1 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.010503508 & 0.001050351 & 0.400124063 & 0.040012406 & 2.332673883 & 1240.830469 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 1 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.030913027 & 0.003091303 & 1.716899273 & 0.171689926 & 2.3455616 & 1240.785938 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 1 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.00169102 & 0.000169102 & 0.103430388 & 0.010343039 & 2.303474236 & 1240.798438 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 2 & 1 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.012002162 & 0.001200216 & 1.105425272 & 0.110542528 & 2.323050165 & 1240.639844 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 2 & 1 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.006682226 & 0.000668223 & 0.315112181 & 0.031511218 & 2.385132074 & 1241.5875 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 2 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.025486331 & 0.002548633 & 1.723243252 & 0.172324327 & 2.37188077 & 1240.865625 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 2 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.000513562 & 5.14e-05 & 0.091702681 & 0.009170268 & 2.325033045 & 1240.753125 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 2 & 2 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.008697222 & 0.000869722 & 1.276544507 & 0.127654448 & 2.342204618 & 1240.599219 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 2 & 2 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.012916667 & 0.001291667 & 0.387960172 & 0.038796017 & 2.324785471 & 1240.727344 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 2 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.031189462 & 0.003118946 & 1.559489052 & 0.155948906 & 2.366880798 & 1240.7125 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 2 & 2 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.002724909 & 0.000272491 & 0.117010106 & 0.011701011 & 2.305494022 & 1240.871875 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 2 & 2 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.019667632 & 0.001966763 & 1.234394693 & 0.12343947 & 2.265299177 & 1240.741406 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 2 & 2 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.006682226 & 0.000668223 & 0.315112181 & 0.031511218 & 2.417394686 & 1240.590625 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 2 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.025486331 & 0.002548633 & 1.723243252 & 0.172324327 & 2.331274128 & 1240.888281 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 2 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.000513562 & 5.14e-05 & 0.091702681 & 0.009170268 & 2.322550297 & 1240.583594 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 2 & 2 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.008697222 & 0.000869722 & 1.276544507 & 0.127654448 & 2.306919479 & 1240.950781 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 2 & 2 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.012916667 & 0.001291667 & 0.387960172 & 0.038796017 & 2.33807683 & 1241.0 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 2 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.031189462 & 0.003118946 & 1.559489052 & 0.155948906 & 2.388987923 & 1240.896094 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 2 & 2 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.002724909 & 0.000272491 & 0.117010106 & 0.011701011 & 2.299126863 & 1240.898438 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 2 & 2 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.019667632 & 0.001966763 & 1.234394693 & 0.12343947 & 2.294810247 & 1240.71875 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 2 & 2 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.007332874 & 0.000733287 & 0.285362167 & 0.028536217 & 2.389500189 & 1241.516406 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 1 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.03894474 & 0.003894474 & 1.836211315 & 0.18362113 & 2.413767529 & 1240.792188 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 1 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.000533205 & 5.33e-05 & 0.087070911 & 0.008707091 & 2.328015566 & 1241.722656 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 4 & 1 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.008562821 & 0.000856282 & 1.201094464 & 0.120109444 & 2.327522945 & 1240.875781 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 4 & 1 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.004823769 & 0.000482377 & 0.222542943 & 0.022254294 & 2.311411142 & 1240.721094 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 1 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.031591403 & 0.00315914 & 1.51600726 & 0.151600727 & 2.387298203 & 1240.904688 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 1 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.001338041 & 0.000133804 & 0.084246678 & 0.008424668 & 2.302635479 & 1240.71875 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 4 & 1 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.015348874 & 0.001534887 & 1.07274501 & 0.107274502 & 2.326659441 & 1240.774219 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 4 & 1 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.007332874 & 0.000733287 & 0.285362167 & 0.028536217 & 2.397288656 & 1241.660156 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 1 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.03894474 & 0.003894474 & 1.836211315 & 0.18362113 & 2.382192755 & 1241.624219 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 1 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.000533205 & 5.33e-05 & 0.087070911 & 0.008707091 & 2.334634495 & 1240.799219 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 4 & 1 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.008562821 & 0.000856282 & 1.201094464 & 0.120109444 & 2.31390729 & 1241.557813 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 4 & 1 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.004823769 & 0.000482377 & 0.222542943 & 0.022254294 & 2.368333817 & 1240.717188 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 1 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.031591403 & 0.00315914 & 1.51600726 & 0.151600727 & 2.371254349 & 1240.785938 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 2 & 1 & 4 & 1 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.001338041 & 0.000133804 & 0.084246678 & 0.008424668 & 2.333894444 & 1240.533594 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 2 & 2 & 4 & 1 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.015348874 & 0.001534887 & 1.07274501 & 0.107274502 & 2.265339231 & 1240.628906 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 2 & 2 & 4 & 1 & 1 & 2 & 1.5 & 0 & 8 & 16 \\
0.01089445 & 0.001089445 & 0.453577777 & 0.045357777 & 2.382671642 & 1240.747656 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 2 & 0 & 1 & 1.0 & 0 & 8 & 8 \\
0.047034564 & 0.004703456 & 2.075872362 & 0.207587238 & 2.319334459 & 1240.703906 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 2 & 0 & 2 & 1.5 & 0 & 8 & 8 \\
0.000278009 & 2.78e-05 & 0.088678933 & 0.008867893 & 2.290198708 & 1240.641406 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 4 & 2 & 1 & 1 & 1.0 & 0 & 8 & 8 \\
0.00825585 & 0.000825585 & 1.284150191 & 0.128415016 & 2.280206776 & 1240.852344 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 4 & 2 & 1 & 2 & 1.5 & 0 & 8 & 8 \\
0.008221407 & 0.000822141 & 0.366433837 & 0.036643384 & 2.366846514 & 1240.738281 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.0 & 0.08 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 2 & 0 & 1 & 1.0 & 0 & 8 & 16 \\
0.029226536 & 0.002922654 & 1.6304086 & 0.16304086 & 2.337304449 & 1240.703906 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.0 & 0.04 & const & 0 & 0 & 0 & 3 &  & 1 & 5 & 1 & 1 & 4 & 2 & 0 & 2 & 1.5 & 0 & 8 & 16 \\
0.002771273 & 0.000277127 & 0.116460946 & 0.011646095 & 2.293221283 & 1240.6875 & 0.0005 & 40 & 0.01 & 1 & 0.0005 & 0.8 & 0.08 & harmonic & 0 & 0 & 0 & 3 & 0.1 & 1 & 5 & 1 & 2 & 4 & 2 & 1 & 1 & 1.0 & 0 & 8 & 16 \\
0.012767993 & 0.001276799 & 1.113148995 & 0.1113149 & 2.383634329 & 1240.6625 & 0.00025 & 40 & 0.02 & 1 & 0.0005 & 0.8 & 0.04 & harmonic & 0 & 0 & 0 & 3 & 0.05 & 1 & 5 & 1 & 2 & 4 & 2 & 1 & 2 & 1.5 & 0 & 8 & 16 \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{*{14}{c}}
\caption{Ablation (Deceptive Mean)}\label{tab:dm-ablation}\\

\toprule
\rotatebox{90}{sender\_last} & \rotatebox{90}{receiver\_last} & \rotatebox{90}{sender\_auc} & \rotatebox{90}{receiver\_auc} & \rotatebox{90}{time\_total\_sec\_mu} & \rotatebox{90}{ram\_peak\_mb\_mu} & \rotatebox{90}{abr\_lr} & \rotatebox{90}{abr\_steps} & \rotatebox{90}{adv\_ema} & \rotatebox{90}{beta\_kl} & \rotatebox{90}{inner\_eval} & \rotatebox{90}{lambda\_jac} & \rotatebox{90}{meta\_eval\_n} & \rotatebox{90}{zdim} \\
\midrule
\endfirsthead

\toprule
\rotatebox{90}{sender\_last} & \rotatebox{90}{receiver\_last} & \rotatebox{90}{sender\_auc} & \rotatebox{90}{receiver\_auc} & \rotatebox{90}{time\_total\_sec\_mu} & \rotatebox{90}{ram\_peak\_mb\_mu} & \rotatebox{90}{abr\_lr} & \rotatebox{90}{abr\_steps} & \rotatebox{90}{adv\_ema} & \rotatebox{90}{beta\_kl} & \rotatebox{90}{inner\_eval} & \rotatebox{90}{lambda\_jac} & \rotatebox{90}{meta\_eval\_n} & \rotatebox{90}{zdim} \\
\midrule
\endhead

\bottomrule
\endfoot

0.004882813 & 0.750976563 & 0.213747387 & 3.637925569 & 3.797561526 & 766.8417969 & 0.001 & 100.0 & 0.05 & 0.01 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.000976563 & 0.778320313 & 0.167490832 & 3.677008441 & 3.490059376 & 766.7949219 & 0.001 & 100.0 & 0.05 & 0.01 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.00390625 & 0.752929688 & 0.208329613 & 3.636479725 & 3.519120216 & 766.9082031 & 0.001 & 100.0 & 0.1 & 0.01 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.001953125 & 0.7734375 & 0.151025457 & 3.691782171 & 3.478062987 & 767.0566406 & 0.001 & 100.0 & 0.1 & 0.01 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.004882813 & 0.750976563 & 0.213747387 & 3.637925569 & 3.465744257 & 766.8632813 & 0.001 & 100.0 & 0.05 & 0.01 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.000976563 & 0.778320313 & 0.167490832 & 3.677008441 & 3.471985459 & 767.0722656 & 0.001 & 100.0 & 0.05 & 0.01 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.00390625 & 0.752929688 & 0.208329613 & 3.636479725 & 3.519359112 & 766.9570313 & 0.001 & 100.0 & 0.1 & 0.01 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.001953125 & 0.7734375 & 0.151025457 & 3.691782171 & 3.539175749 & 766.9375 & 0.001 & 100.0 & 0.1 & 0.01 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.005859375 & 0.76171875 & 0.187598763 & 3.494975376 & 4.116945505 & 766.8417969 & 0.001 & 100.0 & 0.05 & 0.01 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.005859375 & 0.766601563 & 0.200174231 & 3.545335929 & 4.110057473 & 766.9746094 & 0.001 & 100.0 & 0.05 & 0.01 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.004882813 & 0.765625 & 0.176902149 & 3.508334751 & 4.123156428 & 766.8632813 & 0.001 & 100.0 & 0.1 & 0.01 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.0078125 & 0.762695313 & 0.192496811 & 3.535875717 & 4.120264649 & 766.8925781 & 0.001 & 100.0 & 0.1 & 0.01 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.005859375 & 0.76171875 & 0.187598763 & 3.494975376 & 4.084610581 & 766.9765625 & 0.001 & 100.0 & 0.05 & 0.01 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.005859375 & 0.766601563 & 0.200174231 & 3.545335929 & 4.109117508 & 766.9492188 & 0.001 & 100.0 & 0.05 & 0.01 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.004882813 & 0.765625 & 0.176902149 & 3.508334751 & 4.129849672 & 766.8691406 & 0.001 & 100.0 & 0.1 & 0.01 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.0078125 & 0.762695313 & 0.192496811 & 3.535875717 & 4.136036158 & 766.8886719 & 0.001 & 100.0 & 0.1 & 0.01 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.030273438 & 0.689453125 & 0.398964667 & 3.1106754 & 3.488319993 & 766.9394531 & 0.0005 & 100.0 & 0.05 & 0.01 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.02734375 & 0.712890625 & 0.412892042 & 3.030212674 & 3.482948065 & 766.8671875 & 0.0005 & 100.0 & 0.05 & 0.01 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.03125 & 0.6875 & 0.397256236 & 3.113605088 & 3.475835323 & 766.8925781 & 0.0005 & 100.0 & 0.1 & 0.01 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.028320313 & 0.71875 & 0.391349073 & 3.048147321 & 3.475960135 & 767.0703125 & 0.0005 & 100.0 & 0.1 & 0.01 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.030273438 & 0.689453125 & 0.398964667 & 3.1106754 & 3.494435072 & 766.8066406 & 0.0005 & 100.0 & 0.05 & 0.01 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.02734375 & 0.712890625 & 0.412892042 & 3.030212674 & 3.538249969 & 767.0585938 & 0.0005 & 100.0 & 0.05 & 0.01 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.03125 & 0.6875 & 0.397256236 & 3.113605088 & 3.502023935 & 766.8378906 & 0.0005 & 100.0 & 0.1 & 0.01 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.028320313 & 0.71875 & 0.391349073 & 3.048147321 & 3.485627413 & 766.8632813 & 0.0005 & 100.0 & 0.1 & 0.01 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.03125 & 0.703125 & 0.41984623 & 3.008728387 & 4.091207623 & 766.8574219 & 0.0005 & 100.0 & 0.05 & 0.01 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.029296875 & 0.70703125 & 0.433813333 & 3.062614619 & 4.114554763 & 767.0214844 & 0.0005 & 100.0 & 0.05 & 0.01 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.03125 & 0.705078125 & 0.41971549 & 3.019714162 & 4.117322803 & 766.9511719 & 0.0005 & 100.0 & 0.1 & 0.01 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.032226563 & 0.704101563 & 0.440840818 & 3.053851022 & 4.145797491 & 766.9238281 & 0.0005 & 100.0 & 0.1 & 0.01 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.03125 & 0.703125 & 0.41984623 & 3.008728387 & 4.09178257 & 766.828125 & 0.0005 & 100.0 & 0.05 & 0.01 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.029296875 & 0.70703125 & 0.433813333 & 3.062614619 & 4.104922652 & 766.8183594 & 0.0005 & 100.0 & 0.05 & 0.01 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.03125 & 0.705078125 & 0.41971549 & 3.019714162 & 4.11270225 & 766.8984375 & 0.0005 & 100.0 & 0.1 & 0.01 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.032226563 & 0.704101563 & 0.440840818 & 3.053851022 & 4.102519035 & 766.8339844 & 0.0005 & 100.0 & 0.1 & 0.01 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.002929688 & 0.783203125 & 0.081438271 & 3.804808408 & 4.592607737 & 766.9003906 & 0.001 & 200.0 & 0.05 & 0.01 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.004882813 & 0.779296875 & 0.103168447 & 3.670696127 & 4.610334158 & 766.8359375 & 0.001 & 200.0 & 0.05 & 0.01 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.006835938 & 0.78125 & 0.078946951 & 3.813918651 & 4.574136138 & 766.8300781 & 0.001 & 200.0 & 0.1 & 0.01 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.004882813 & 0.778320313 & 0.094999513 & 3.680365159 & 4.598544359 & 766.796875 & 0.001 & 200.0 & 0.1 & 0.01 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.002929688 & 0.783203125 & 0.081438271 & 3.804808408 & 4.564905047 & 766.8046875 & 0.001 & 200.0 & 0.05 & 0.01 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.004882813 & 0.779296875 & 0.103168447 & 3.670696127 & 4.548526525 & 766.9375 & 0.001 & 200.0 & 0.05 & 0.01 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.006835938 & 0.78125 & 0.078946951 & 3.813918651 & 4.592769027 & 767.0585938 & 0.001 & 200.0 & 0.1 & 0.01 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.004882813 & 0.778320313 & 0.094999513 & 3.680365159 & 4.618440151 & 766.921875 & 0.001 & 200.0 & 0.1 & 0.01 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.0 & 0.805664063 & 0.02203125 & 3.879985872 & 5.202624202 & 767.0332031 & 0.001 & 200.0 & 0.05 & 0.01 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.002929688 & 0.791992188 & 0.075109614 & 3.907348489 & 5.187786818 & 766.7890625 & 0.001 & 200.0 & 0.05 & 0.01 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.0 & 0.8046875 & 0.020729167 & 3.888508007 & 5.156398416 & 766.8984375 & 0.001 & 200.0 & 0.1 & 0.01 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.002929688 & 0.791992188 & 0.079345725 & 3.900021037 & 5.170324206 & 766.9003906 & 0.001 & 200.0 & 0.1 & 0.01 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.0 & 0.805664063 & 0.02203125 & 3.879985872 & 5.196808338 & 766.9003906 & 0.001 & 200.0 & 0.05 & 0.01 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.002929688 & 0.791992188 & 0.075109614 & 3.907348489 & 5.195022225 & 766.8632813 & 0.001 & 200.0 & 0.05 & 0.01 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.0 & 0.8046875 & 0.020729167 & 3.888508007 & 5.201624393 & 767.0410156 & 0.001 & 200.0 & 0.1 & 0.01 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.002929688 & 0.791992188 & 0.079345725 & 3.900021037 & 5.167958856 & 766.84375 & 0.001 & 200.0 & 0.1 & 0.01 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.013671875 & 0.759765625 & 0.233534138 & 3.491052739 & 4.574347615 & 766.8769531 & 0.0005 & 200.0 & 0.05 & 0.01 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.008789063 & 0.760742188 & 0.237348755 & 3.381854229 & 4.594873428 & 767.046875 & 0.0005 & 200.0 & 0.05 & 0.01 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.015625 & 0.759765625 & 0.2345107 & 3.502512135 & 4.615203023 & 766.9511719 & 0.0005 & 200.0 & 0.1 & 0.01 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.01171875 & 0.755859375 & 0.240472116 & 3.358276201 & 4.573800206 & 766.9648438 & 0.0005 & 200.0 & 0.1 & 0.01 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.013671875 & 0.759765625 & 0.233534138 & 3.491052739 & 4.576252937 & 766.8632813 & 0.0005 & 200.0 & 0.05 & 0.01 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.008789063 & 0.760742188 & 0.237348755 & 3.381854229 & 4.60927546 & 767.0957031 & 0.0005 & 200.0 & 0.05 & 0.01 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.015625 & 0.759765625 & 0.2345107 & 3.502512135 & 4.562783718 & 766.9199219 & 0.0005 & 200.0 & 0.1 & 0.01 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.01171875 & 0.755859375 & 0.240472116 & 3.358276201 & 4.630032897 & 766.8847656 & 0.0005 & 200.0 & 0.1 & 0.01 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.00390625 & 0.797851563 & 0.123591093 & 3.614750257 & 5.193202019 & 766.8613281 & 0.0005 & 200.0 & 0.05 & 0.01 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.002929688 & 0.7890625 & 0.241208324 & 3.576210672 & 5.175317168 & 766.8652344 & 0.0005 & 200.0 & 0.05 & 0.01 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.00390625 & 0.796875 & 0.125327204 & 3.619904337 & 5.203407407 & 766.9238281 & 0.0005 & 200.0 & 0.1 & 0.01 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.002929688 & 0.787109375 & 0.252284713 & 3.56288221 & 5.175059795 & 766.9140625 & 0.0005 & 200.0 & 0.1 & 0.01 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.00390625 & 0.797851563 & 0.123591093 & 3.614750257 & 5.206146717 & 766.9824219 & 0.0005 & 200.0 & 0.05 & 0.01 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.002929688 & 0.7890625 & 0.241208324 & 3.576210672 & 5.198497653 & 766.8398438 & 0.0005 & 200.0 & 0.05 & 0.01 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.00390625 & 0.796875 & 0.125327204 & 3.619904337 & 5.194039464 & 766.8378906 & 0.0005 & 200.0 & 0.1 & 0.01 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.002929688 & 0.787109375 & 0.252284713 & 3.56288221 & 5.209975243 & 766.8867188 & 0.0005 & 200.0 & 0.1 & 0.01 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.004882813 & 0.750976563 & 0.209971877 & 3.645173301 & 3.484597445 & 766.8574219 & 0.001 & 100.0 & 0.05 & 0.005 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.001953125 & 0.7734375 & 0.171805644 & 3.671331845 & 3.481884599 & 766.9511719 & 0.001 & 100.0 & 0.05 & 0.005 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.00390625 & 0.75390625 & 0.200136232 & 3.649067637 & 3.479956746 & 766.9042969 & 0.001 & 100.0 & 0.1 & 0.005 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.001953125 & 0.774414063 & 0.15623379 & 3.687826008 & 3.488405466 & 766.7949219 & 0.001 & 100.0 & 0.1 & 0.005 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.004882813 & 0.750976563 & 0.209971877 & 3.645173301 & 3.495933414 & 766.8652344 & 0.001 & 100.0 & 0.05 & 0.005 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.001953125 & 0.7734375 & 0.171805644 & 3.671331845 & 3.493604779 & 766.9453125 & 0.001 & 100.0 & 0.05 & 0.005 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.00390625 & 0.75390625 & 0.200136232 & 3.649067637 & 3.50344944 & 766.8417969 & 0.001 & 100.0 & 0.1 & 0.005 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.001953125 & 0.774414063 & 0.15623379 & 3.687826008 & 3.479611635 & 766.8710938 & 0.001 & 100.0 & 0.1 & 0.005 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.005859375 & 0.764648438 & 0.185098763 & 3.501440219 & 4.079826832 & 766.8730469 & 0.001 & 100.0 & 0.05 & 0.005 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.004882813 & 0.765625 & 0.19841044 & 3.547859269 & 4.141643167 & 766.9648438 & 0.001 & 100.0 & 0.05 & 0.005 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.005859375 & 0.765625 & 0.177693718 & 3.505019841 & 4.081937313 & 766.8808594 & 0.001 & 100.0 & 0.1 & 0.005 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.0078125 & 0.760742188 & 0.192957412 & 3.55072115 & 4.103323817 & 766.8632813 & 0.001 & 100.0 & 0.1 & 0.005 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.005859375 & 0.764648438 & 0.185098763 & 3.501440219 & 4.093967438 & 766.8730469 & 0.001 & 100.0 & 0.05 & 0.005 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.004882813 & 0.765625 & 0.19841044 & 3.547859269 & 4.092059493 & 766.9082031 & 0.001 & 100.0 & 0.05 & 0.005 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.005859375 & 0.765625 & 0.177693718 & 3.505019841 & 4.076184273 & 766.9199219 & 0.001 & 100.0 & 0.1 & 0.005 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.0078125 & 0.760742188 & 0.192957412 & 3.55072115 & 4.161067963 & 767.0039063 & 0.001 & 100.0 & 0.1 & 0.005 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.029296875 & 0.688476563 & 0.393779673 & 3.103399988 & 3.47068882 & 766.890625 & 0.0005 & 100.0 & 0.05 & 0.005 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.02734375 & 0.712890625 & 0.411155931 & 3.030212674 & 3.492367029 & 766.9921875 & 0.0005 & 100.0 & 0.05 & 0.005 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.03125 & 0.6875 & 0.397716837 & 3.114880598 & 3.490564466 & 766.9101563 & 0.0005 & 100.0 & 0.1 & 0.005 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.028320313 & 0.719726563 & 0.391349073 & 3.054277964 & 3.492498398 & 766.8339844 & 0.0005 & 100.0 & 0.1 & 0.005 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.029296875 & 0.688476563 & 0.393779673 & 3.103399988 & 3.50611043 & 766.8066406 & 0.0005 & 100.0 & 0.05 & 0.005 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.02734375 & 0.712890625 & 0.411155931 & 3.030212674 & 3.485206127 & 766.7988281 & 0.0005 & 100.0 & 0.05 & 0.005 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.03125 & 0.6875 & 0.397716837 & 3.114880598 & 3.504174113 & 766.8613281 & 0.0005 & 100.0 & 0.1 & 0.005 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.028320313 & 0.719726563 & 0.391349073 & 3.054277964 & 3.48001945 & 766.8085938 & 0.0005 & 100.0 & 0.1 & 0.005 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.03125 & 0.704101563 & 0.41984623 & 3.010492179 & 4.108764052 & 766.9160156 & 0.0005 & 100.0 & 0.05 & 0.005 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.03125 & 0.705078125 & 0.431778274 & 3.064138056 & 4.202890396 & 766.9355469 & 0.0005 & 100.0 & 0.05 & 0.005 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.03125 & 0.706054688 & 0.417979379 & 3.022753463 & 4.087831497 & 766.8613281 & 0.0005 & 100.0 & 0.1 & 0.005 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.03125 & 0.704101563 & 0.440352537 & 3.052575512 & 4.13163209 & 766.9726563 & 0.0005 & 100.0 & 0.1 & 0.005 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.03125 & 0.704101563 & 0.41984623 & 3.010492179 & 4.099819779 & 766.9492188 & 0.0005 & 100.0 & 0.05 & 0.005 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.03125 & 0.705078125 & 0.431778274 & 3.064138056 & 4.112385631 & 767.0527344 & 0.0005 & 100.0 & 0.05 & 0.005 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.03125 & 0.706054688 & 0.417979379 & 3.022753463 & 4.113277912 & 766.9707031 & 0.0005 & 100.0 & 0.1 & 0.005 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.03125 & 0.704101563 & 0.440352537 & 3.052575512 & 4.142390847 & 767.0449219 & 0.0005 & 100.0 & 0.1 & 0.005 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.00390625 & 0.784179688 & 0.07845433 & 3.813977245 & 4.564417839 & 766.8300781 & 0.001 & 200.0 & 0.05 & 0.005 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.002929688 & 0.783203125 & 0.112201097 & 3.684513977 & 4.55967021 & 766.9160156 & 0.001 & 200.0 & 0.05 & 0.005 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.004882813 & 0.783203125 & 0.071694878 & 3.816934612 & 4.642746329 & 766.921875 & 0.001 & 200.0 & 0.1 & 0.005 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.004882813 & 0.779296875 & 0.093263402 & 3.684325663 & 4.574479938 & 767.0039063 & 0.001 & 200.0 & 0.1 & 0.005 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.00390625 & 0.784179688 & 0.07845433 & 3.813977245 & 4.564909458 & 766.8320313 & 0.001 & 200.0 & 0.05 & 0.005 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.002929688 & 0.783203125 & 0.112201097 & 3.684513977 & 4.595101476 & 766.9492188 & 0.001 & 200.0 & 0.05 & 0.005 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.004882813 & 0.783203125 & 0.071694878 & 3.816934612 & 4.575098038 & 766.9042969 & 0.001 & 200.0 & 0.1 & 0.005 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.004882813 & 0.779296875 & 0.093263402 & 3.684325663 & 4.580031991 & 766.9023438 & 0.001 & 200.0 & 0.1 & 0.005 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.0 & 0.806640625 & 0.020295139 & 3.88961531 & 5.265115499 & 766.9238281 & 0.001 & 200.0 & 0.05 & 0.005 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.0 & 0.793945313 & 0.07736926 & 3.900982364 & 5.19207108 & 766.8710938 & 0.001 & 200.0 & 0.05 & 0.005 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.0 & 0.8046875 & 0.016822917 & 3.885627126 & 5.201019526 & 766.9609375 & 0.001 & 200.0 & 0.1 & 0.005 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.0 & 0.793945313 & 0.065121528 & 3.921266165 & 5.193174481 & 766.8808594 & 0.001 & 200.0 & 0.1 & 0.005 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.0 & 0.806640625 & 0.020295139 & 3.88961531 & 5.191734433 & 766.9140625 & 0.001 & 200.0 & 0.05 & 0.005 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.0 & 0.793945313 & 0.07736926 & 3.900982364 & 5.205765486 & 766.9570313 & 0.001 & 200.0 & 0.05 & 0.005 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.0 & 0.8046875 & 0.016822917 & 3.885627126 & 5.192848086 & 766.8886719 & 0.001 & 200.0 & 0.1 & 0.005 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.0 & 0.793945313 & 0.065121528 & 3.921266165 & 5.187784672 & 767.0644531 & 0.001 & 200.0 & 0.1 & 0.005 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.012695313 & 0.762695313 & 0.231309745 & 3.499253694 & 4.587309361 & 766.8378906 & 0.0005 & 200.0 & 0.05 & 0.005 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.009765625 & 0.76171875 & 0.233089303 & 3.394772003 & 4.590754867 & 766.9121094 & 0.0005 & 200.0 & 0.05 & 0.005 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.012695313 & 0.76171875 & 0.234781967 & 3.486716801 & 4.591512561 & 766.9394531 & 0.0005 & 200.0 & 0.1 & 0.005 & 2.0 & 0.0 & 32.0 & 8.0 \\
0.010742188 & 0.760742188 & 0.233577585 & 3.382513951 & 4.563710451 & 767.03125 & 0.0005 & 200.0 & 0.1 & 0.005 & 2.0 & 0.0 & 32.0 & 16.0 \\
0.012695313 & 0.762695313 & 0.231309745 & 3.499253694 & 4.560121536 & 766.859375 & 0.0005 & 200.0 & 0.05 & 0.005 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.009765625 & 0.76171875 & 0.233089303 & 3.394772003 & 4.592621326 & 766.8652344 & 0.0005 & 200.0 & 0.05 & 0.005 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.012695313 & 0.76171875 & 0.234781967 & 3.486716801 & 4.588880777 & 766.8007813 & 0.0005 & 200.0 & 0.1 & 0.005 & 4.0 & 0.0 & 32.0 & 8.0 \\
0.010742188 & 0.760742188 & 0.233577585 & 3.382513951 & 4.57550478 & 766.9824219 & 0.0005 & 200.0 & 0.1 & 0.005 & 4.0 & 0.0 & 32.0 & 16.0 \\
0.00390625 & 0.797851563 & 0.121854982 & 3.611278035 & 5.235417843 & 766.8730469 & 0.0005 & 200.0 & 0.05 & 0.005 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.000976563 & 0.7890625 & 0.23594463 & 3.584682894 & 5.163270712 & 766.9960938 & 0.0005 & 200.0 & 0.05 & 0.005 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.00390625 & 0.797851563 & 0.125327204 & 3.622892618 & 5.165045619 & 766.859375 & 0.0005 & 200.0 & 0.1 & 0.005 & 2.0 & 0.0 & 64.0 & 8.0 \\
0.001953125 & 0.788085938 & 0.239114672 & 3.573882113 & 5.201363683 & 766.8847656 & 0.0005 & 200.0 & 0.1 & 0.005 & 2.0 & 0.0 & 64.0 & 16.0 \\
0.00390625 & 0.797851563 & 0.121854982 & 3.611278035 & 5.172132373 & 766.9941406 & 0.0005 & 200.0 & 0.05 & 0.005 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.000976563 & 0.7890625 & 0.23594463 & 3.584682894 & 5.199103951 & 766.921875 & 0.0005 & 200.0 & 0.05 & 0.005 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.00390625 & 0.797851563 & 0.125327204 & 3.622892618 & 5.173853517 & 766.9179688 & 0.0005 & 200.0 & 0.1 & 0.005 & 4.0 & 0.0 & 64.0 & 8.0 \\
0.001953125 & 0.788085938 & 0.239114672 & 3.573882113 & 5.177394509 & 766.8203125 & 0.0005 & 200.0 & 0.1 & 0.005 & 4.0 & 0.0 & 64.0 & 16.0 \\
0.008789063 & 0.73828125 & 0.234759823 & 3.582373689 & 3.485162735 & 766.953125 & 0.001 & 100.0 & 0.05 & 0.01 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.009765625 & 0.76171875 & 0.214884584 & 3.61147658 & 3.503759861 & 766.8085938 & 0.001 & 100.0 & 0.05 & 0.01 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.015625 & 0.73046875 & 0.244402282 & 3.574820543 & 3.476381302 & 766.8730469 & 0.001 & 100.0 & 0.1 & 0.01 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.002929688 & 0.771484375 & 0.165628322 & 3.683584449 & 3.504372954 & 766.9472656 & 0.001 & 100.0 & 0.1 & 0.01 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.008789063 & 0.73828125 & 0.234759823 & 3.582373689 & 3.492276192 & 766.9433594 & 0.001 & 100.0 & 0.05 & 0.01 & 4.0 & 0.01 & 32.0 & 8.0 \\
0.009765625 & 0.76171875 & 0.214884584 & 3.61147658 & 3.477153182 & 766.8515625 & 0.001 & 100.0 & 0.05 & 0.01 & 4.0 & 0.01 & 32.0 & 16.0 \\
0.015625 & 0.73046875 & 0.244402282 & 3.574820543 & 3.462974429 & 766.7929688 & 0.001 & 100.0 & 0.1 & 0.01 & 4.0 & 0.01 & 32.0 & 8.0 \\
0.002929688 & 0.771484375 & 0.165628322 & 3.683584449 & 3.494990706 & 766.9550781 & 0.001 & 100.0 & 0.1 & 0.01 & 4.0 & 0.01 & 32.0 & 16.0 \\
0.00390625 & 0.763671875 & 0.186622201 & 3.495951938 & 4.06504941 & 766.9042969 & 0.001 & 100.0 & 0.05 & 0.01 & 2.0 & 0.01 & 64.0 & 8.0 \\
0.005859375 & 0.762695313 & 0.190373352 & 3.543969893 & 4.111203074 & 766.9824219 & 0.001 & 100.0 & 0.05 & 0.01 & 2.0 & 0.01 & 64.0 & 16.0 \\
0.00390625 & 0.766601563 & 0.176413868 & 3.512755855 & 4.090454459 & 766.8203125 & 0.001 & 100.0 & 0.1 & 0.01 & 2.0 & 0.01 & 64.0 & 8.0 \\
0.0078125 & 0.752929688 & 0.21913159 & 3.464269195 & 4.129907131 & 766.9765625 & 0.001 & 100.0 & 0.1 & 0.01 & 2.0 & 0.01 & 64.0 & 16.0 \\
0.00390625 & 0.763671875 & 0.186622201 & 3.495951938 & 4.090277076 & 766.8945313 & 0.001 & 100.0 & 0.05 & 0.01 & 4.0 & 0.01 & 64.0 & 8.0 \\
0.005859375 & 0.762695313 & 0.190373352 & 3.543969893 & 4.139833689 & 766.9960938 & 0.001 & 100.0 & 0.05 & 0.01 & 4.0 & 0.01 & 64.0 & 16.0 \\
0.00390625 & 0.766601563 & 0.176413868 & 3.512755855 & 4.094886661 & 766.9941406 & 0.001 & 100.0 & 0.1 & 0.01 & 4.0 & 0.01 & 64.0 & 8.0 \\
0.0078125 & 0.752929688 & 0.21913159 & 3.464269195 & 4.105113029 & 766.828125 & 0.001 & 100.0 & 0.1 & 0.01 & 4.0 & 0.01 & 64.0 & 16.0 \\
0.01953125 & 0.711914063 & 0.406643105 & 3.163368808 & 3.509097457 & 766.8496094 & 0.0005 & 100.0 & 0.05 & 0.01 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.043945313 & 0.674804688 & 0.488205295 & 2.925471717 & 3.498527765 & 766.9296875 & 0.0005 & 100.0 & 0.05 & 0.01 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.020507813 & 0.708984375 & 0.409682407 & 3.161523083 & 3.485819697 & 766.8867188 & 0.0005 & 100.0 & 0.1 & 0.01 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.041992188 & 0.684570313 & 0.466933594 & 2.957788983 & 3.488726735 & 766.9667969 & 0.0005 & 100.0 & 0.1 & 0.01 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.01953125 & 0.711914063 & 0.406643105 & 3.163368808 & 3.499094486 & 766.8027344 & 0.0005 & 100.0 & 0.05 & 0.01 & 4.0 & 0.01 & 32.0 & 8.0 \\
0.043945313 & 0.674804688 & 0.488205295 & 2.925471717 & 3.48725915 & 767.0683594 & 0.0005 & 100.0 & 0.05 & 0.01 & 4.0 & 0.01 & 32.0 & 16.0 \\
0.020507813 & 0.708984375 & 0.409682407 & 3.161523083 & 3.473590493 & 767.0058594 & 0.0005 & 100.0 & 0.1 & 0.01 & 4.0 & 0.01 & 32.0 & 8.0 \\
0.041992188 & 0.684570313 & 0.466933594 & 2.957788983 & 3.511683583 & 766.9941406 & 0.0005 & 100.0 & 0.1 & 0.01 & 4.0 & 0.01 & 32.0 & 16.0 \\
0.03125 & 0.713867188 & 0.422857851 & 3.029866204 & 4.102545857 & 766.9316406 & 0.0005 & 100.0 & 0.05 & 0.01 & 2.0 & 0.01 & 64.0 & 8.0 \\
0.037109375 & 0.69921875 & 0.467807097 & 3.024323448 & 4.104898214 & 767.0546875 & 0.0005 & 100.0 & 0.05 & 0.01 & 2.0 & 0.01 & 64.0 & 16.0 \\
0.030273438 & 0.716796875 & 0.416727209 & 3.04256475 & 4.077229142 & 766.9355469 & 0.0005 & 100.0 & 0.1 & 0.01 & 2.0 & 0.01 & 64.0 & 8.0 \\
0.040039063 & 0.694335938 & 0.483740832 & 3.006518521 & 4.094444156 & 766.8378906 & 0.0005 & 100.0 & 0.1 & 0.01 & 2.0 & 0.01 & 64.0 & 16.0 \\
0.03125 & 0.713867188 & 0.422857851 & 3.029866204 & 4.107426643 & 766.9726563 & 0.0005 & 100.0 & 0.05 & 0.01 & 4.0 & 0.01 & 64.0 & 8.0 \\
0.037109375 & 0.69921875 & 0.467807097 & 3.024323448 & 4.088187575 & 767.1386719 & 0.0005 & 100.0 & 0.05 & 0.01 & 4.0 & 0.01 & 64.0 & 16.0 \\
0.030273438 & 0.716796875 & 0.416727209 & 3.04256475 & 4.133657098 & 766.84375 & 0.0005 & 100.0 & 0.1 & 0.01 & 4.0 & 0.01 & 64.0 & 8.0 \\
0.040039063 & 0.694335938 & 0.483740832 & 3.006518521 & 4.127341628 & 766.84375 & 0.0005 & 100.0 & 0.1 & 0.01 & 4.0 & 0.01 & 64.0 & 16.0 \\
0.0078125 & 0.779296875 & 0.086942319 & 3.802173239 & 4.544541717 & 766.9042969 & 0.001 & 200.0 & 0.05 & 0.01 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.008789063 & 0.772460938 & 0.139713054 & 3.637912371 & 4.565919995 & 766.9628906 & 0.001 & 200.0 & 0.05 & 0.01 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.002929688 & 0.783203125 & 0.073504243 & 3.863313226 & 4.57320559 & 766.9121094 & 0.001 & 200.0 & 0.1 & 0.01 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.001953125 & 0.784179688 & 0.126850641 & 3.663778832 & 4.571519375 & 766.9609375 & 0.001 & 200.0 & 0.1 & 0.01 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.0078125 & 0.779296875 & 0.086942319 & 3.802173239 & 4.599365115 & 766.90625 & 0.001 & 200.0 & 0.05 & 0.01 & 4.0 & 0.01 & 32.0 & 8.0 \\
0.008789063 & 0.772460938 & 0.139713054 & 3.637912371 & 4.587291718 & 766.8632813 & 0.001 & 200.0 & 0.05 & 0.01 & 4.0 & 0.01 & 32.0 & 16.0 \\
0.002929688 & 0.783203125 & 0.073504243 & 3.863313226 & 4.550252318 & 766.9023438 & 0.001 & 200.0 & 0.1 & 0.01 & 4.0 & 0.01 & 32.0 & 8.0 \\
0.001953125 & 0.784179688 & 0.126850641 & 3.663778832 & 4.577753067 & 766.9160156 & 0.001 & 200.0 & 0.1 & 0.01 & 4.0 & 0.01 & 32.0 & 16.0 \\
0.0 & 0.805664063 & 0.020295139 & 3.880446473 & 5.152788162 & 766.9101563 & 0.001 & 200.0 & 0.05 & 0.01 & 2.0 & 0.01 & 64.0 & 8.0 \\
0.0 & 0.79296875 & 0.105241993 & 3.805329684 & 5.235127091 & 766.9160156 & 0.001 & 200.0 & 0.05 & 0.01 & 2.0 & 0.01 & 64.0 & 16.0 \\
0.0 & 0.805664063 & 0.022465278 & 3.883867675 & 5.218698025 & 766.8808594 & 0.001 & 200.0 & 0.1 & 0.01 & 2.0 & 0.01 & 64.0 & 8.0 \\
0.000976563 & 0.791992188 & 0.112056804 & 3.797186216 & 5.181479692 & 766.921875 & 0.001 & 200.0 & 0.1 & 0.01 & 2.0 & 0.01 & 64.0 & 16.0 \\
0.0 & 0.805664063 & 0.020295139 & 3.880446473 & 5.169565082 & 766.8925781 & 0.001 & 200.0 & 0.05 & 0.01 & 4.0 & 0.01 & 64.0 & 8.0 \\
0.0 & 0.79296875 & 0.105241993 & 3.805329684 & 5.176501393 & 766.953125 & 0.001 & 200.0 & 0.05 & 0.01 & 4.0 & 0.01 & 64.0 & 16.0 \\
0.0 & 0.805664063 & 0.022465278 & 3.883867675 & 5.181358099 & 766.875 & 0.001 & 200.0 & 0.1 & 0.01 & 4.0 & 0.01 & 64.0 & 8.0 \\
0.000976563 & 0.791992188 & 0.112056804 & 3.797186216 & 5.183052063 & 766.8671875 & 0.001 & 200.0 & 0.1 & 0.01 & 4.0 & 0.01 & 64.0 & 16.0 \\
0.006835938 & 0.774414063 & 0.239691353 & 3.545346912 & 4.59584856 & 767.0449219 & 0.0005 & 200.0 & 0.05 & 0.01 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.006835938 & 0.767578125 & 0.259089737 & 3.39466137 & 4.57220912 & 766.8730469 & 0.0005 & 200.0 & 0.05 & 0.01 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.008789063 & 0.774414063 & 0.240667916 & 3.534573811 & 4.576325178 & 766.9121094 & 0.0005 & 200.0 & 0.1 & 0.01 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.006835938 & 0.764648438 & 0.259012144 & 3.382884026 & 4.618607521 & 766.8515625 & 0.0005 & 200.0 & 0.1 & 0.01 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.006835938 & 0.774414063 & 0.239691353 & 3.545346912 & 4.548846126 & 766.8652344 & 0.0005 & 200.0 & 0.05 & 0.01 & 4.0 & 0.01 & 32.0 & 8.0 \\
0.006835938 & 0.767578125 & 0.259089737 & 3.39466137 & 4.57443428 & 766.9101563 & 0.0005 & 200.0 & 0.05 & 0.01 & 4.0 & 0.01 & 32.0 & 16.0 \\
0.008789063 & 0.774414063 & 0.240667916 & 3.534573811 & 4.563651443 & 766.8945313 & 0.0005 & 200.0 & 0.1 & 0.01 & 4.0 & 0.01 & 32.0 & 8.0 \\
0.006835938 & 0.764648438 & 0.259012144 & 3.382884026 & 4.570395947 & 766.8925781 & 0.0005 & 200.0 & 0.1 & 0.01 & 4.0 & 0.01 & 32.0 & 16.0 \\
0.004882813 & 0.791992188 & 0.133063217 & 3.590356213 & 5.188795686 & 766.8652344 & 0.0005 & 200.0 & 0.05 & 0.01 & 2.0 & 0.01 & 64.0 & 8.0 \\
0.005859375 & 0.774414063 & 0.252983542 & 3.493388295 & 5.219975233 & 766.90625 & 0.0005 & 200.0 & 0.05 & 0.01 & 2.0 & 0.01 & 64.0 & 16.0 \\
0.00390625 & 0.793945313 & 0.131299426 & 3.608049399 & 5.20837307 & 766.8339844 & 0.0005 & 200.0 & 0.1 & 0.01 & 2.0 & 0.01 & 64.0 & 8.0 \\
0.004882813 & 0.7734375 & 0.253770771 & 3.485601261 & 5.190756202 & 766.8964844 & 0.0005 & 200.0 & 0.1 & 0.01 & 2.0 & 0.01 & 64.0 & 16.0 \\
0.004882813 & 0.791992188 & 0.133063217 & 3.590356213 & 5.159092546 & 766.9257813 & 0.0005 & 200.0 & 0.05 & 0.01 & 4.0 & 0.01 & 64.0 & 8.0 \\
0.005859375 & 0.774414063 & 0.252983542 & 3.493388295 & 5.208868861 & 766.9707031 & 0.0005 & 200.0 & 0.05 & 0.01 & 4.0 & 0.01 & 64.0 & 16.0 \\
0.00390625 & 0.793945313 & 0.131299426 & 3.608049399 & 5.236365676 & 766.9394531 & 0.0005 & 200.0 & 0.1 & 0.01 & 4.0 & 0.01 & 64.0 & 8.0 \\
0.004882813 & 0.7734375 & 0.253770771 & 3.485601261 & 5.219882965 & 766.9980469 & 0.0005 & 200.0 & 0.1 & 0.01 & 4.0 & 0.01 & 64.0 & 16.0 \\
0.005859375 & 0.744140625 & 0.224260116 & 3.612463241 & 3.47030735 & 766.8144531 & 0.001 & 100.0 & 0.05 & 0.005 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.010742188 & 0.76171875 & 0.215372865 & 3.617039222 & 3.490041375 & 766.8730469 & 0.001 & 100.0 & 0.05 & 0.005 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.017578125 & 0.727539063 & 0.245378844 & 3.584327921 & 3.494503975 & 766.8828125 & 0.001 & 100.0 & 0.1 & 0.005 & 2.0 & 0.01 & 32.0 & 8.0 \\
0.00390625 & 0.770507813 & 0.166116603 & 3.689371678 & 3.497444153 & 766.9824219 & 0.001 & 100.0 & 0.1 & 0.005 & 2.0 & 0.01 & 32.0 & 16.0 \\
0.005859375 & 0.744140625 & 0.224260116 & 3.612463241 & 3.486721992 & 766.7871094 & 0.001 & 100.0 & 0.05 & 0.005 & 4.0 & 0.01 & 32.0 & 8.0 \\
0.010742188 & 0.76171875 & 0.215372865 & 3.617039222 & 3.518079996 & 766.8613281 & 0.001 & 100.0 & 0.05 & 0.005 & 4.0 & 0.01 & 32.0 & 16.0 \\
0.017578125 & 0.727539063 & 0.245378844 & 3.584327921 & 3.484863997 & 766.8378906 & 0.001 & 100.0 & 0.1 & 0.005 & 4.0 & 0.01 & 32.0 & 8.0 \\

\end{longtable}
